Internal Reshetikhin-Turaev TQFT

A 3-dimensional topological quantum field theory (TQFT) is a symmetric monoidal functor from the category of 3-cobordisms to the category of vector spaces. Such TQFTs provide in particular numerical invariants of closed 3-manifolds such as the Reshetikhin-Turaev invariants and representations of the mapping class group of closed surfaces. In 1994, using a modular category, Turaev explains how to construct a TQFT. In this article, we describe a generalization of this construction starting from a ribbon category $\mathcal{C}$ with coend. We present a cobordism by a special kind of tangle and we associate to the latter a morphism defined between tensorial products of the coend as described by Lyubashenko in 1994. Composing with an \emph{admissible} color and using extension of Kirby calculus on 3-cobordisms, this morphism gives rise to an \emph{internal} TQFT which takes values in the symmetric monoidal subcategory of transparent objects of $\mathcal{C}$. When the category $\mathcal{C}$ is modular, this subcategory is equivalent to the category of vector spaces. When the category $\mathcal{C}$ is premodular and normalizable with invertible dimension, our TQFT is a lift of Turaev's one associated to the modularization of $\mathcal{C}$.

==> auto3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'auto3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{auto3.pdf}}%
    \put(0.10401399,0.06130628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.04937081,0.00209118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{auto3.pdf}}%
    \put(0.84055214,0.06376526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.29484444,0.06224172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.29110267,0.0955224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$(2)$}\end{tabular}}}}%
    \put(0.47257866,0.05896767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.63437718,0.06212178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{and}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{auto3.pdf}}%
    \put(0.35201792,0.10700882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S^{-1}$}\end{tabular}}}}%
    \put(0.42892252,0.10621441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S$}\end{tabular}}}}%
    \put(0.21412177,0.00266502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0.39668427,0.00332648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0.56535613,0.00531086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0.78231447,0.00531086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0.93312697,0.00663377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$Y$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{auto3.pdf}}%
    \put(0.51740151,0.10852159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S^{-1}$}\end{tabular}}}}%
    \put(0.59430611,0.10772718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{auto3.pdf}}%
    \put(0.94372982,0.10828773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S^{-1}$}\end{tabular}}}}%
    \put(0.89902677,0.10842876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$S$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{auto3.pdf}}%
  \end{picture}%
\endgroup%


==> coactionstru.pdf_tex <==
%% Creator: Inkscape 0.91pre3_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coactionstru.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coactionstru.pdf}}%
    \put(0.23569364,0.22883853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04931551\unitlength}\raggedright \tiny{$S$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coactionstru.pdf}}%
    \put(0.32760914,0.07198795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09694979\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coactionstru.pdf}}%
    \put(0.63036196,0.21680203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04931551\unitlength}\raggedright \tiny{$S$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coactionstru.pdf}}%
    \put(0.72166946,0.06177585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09694979\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coactionstru.pdf}}%
    \put(0.26639974,0.79423675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32744967\unitlength}\raggedright \tiny{$C^{\otimes n}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> coendmorphisms.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coendmorphisms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84210526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coendmorphisms.pdf}}%
    \put(0.08630135,0.69340483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coendmorphisms.pdf}}%
    \put(0.18034986,0.70492905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.10349982,0.78561251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coendmorphisms.pdf}}%
    \put(0.580721,0.69340328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coendmorphisms.pdf}}%
    \put(0.67880769,0.70729777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coendmorphisms.pdf}}%
    \put(0.28247332,0.69274952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04221144\unitlength}\raggedright \tiny{$\id_{Y\otimes X}$}\end{minipage}}}%
    \put(0.38454338,0.69495961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04221144\unitlength}\raggedright \tiny{$\id_{Y\otimes X}$}\end{minipage}}}%
    \put(0.46711336,0.70390964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.11087517,0.4655001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coendmorphisms.pdf}}%
    \put(0.04442345,0.44053527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03086737\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coendmorphisms.pdf}}%
    \put(0.37429345,0.52393754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0.46449774,0.49828596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coendmorphisms.pdf}}%
    \put(0.27546481,0.49847184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.64800095,0.49262273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coendmorphisms.pdf}}%
    \put(0.73950463,0.53070742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.81231327,0.48679487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coendmorphisms.pdf}}%
    \put(0.03596917,0.33738433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $S^{-1}$\end{minipage}}}%
    \put(0.11635033,0.29533489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coendmorphisms.pdf}}%
    \put(0.42888935,0.33801733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $\theta_{+}$\end{minipage}}}%
    \put(0.50393118,0.29532915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{coendmorphisms.pdf}}%
    \put(0.82605325,0.30182356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{coendmorphisms.pdf}}%
    \put(0.74984173,0.33988398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $\theta_{-}$\end{minipage}}}%
    \put(0.67834841,0.30126882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.35432388,0.29596935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{coendmorphisms.pdf}}%
    \put(0.41160709,0.15104987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{coendmorphisms.pdf}}%
    \put(0.51272337,0.11385147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.96100311,0.30376835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.97199295,0.48859729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.95700681,0.70639575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.72422222,0.11794031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.040764\unitlength}\raggedright $.$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{coendmorphisms.pdf}}%
    \put(0.08177055,0.60731558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{coendmorphisms.pdf}}%
    \put(0.05930288,0.66982953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{coendmorphisms.pdf}}%
    \put(0.1651977,0.60571963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{coendmorphisms.pdf}}%
    \put(0.14273003,0.66823358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{coendmorphisms.pdf}}%
    \put(0.61939428,0.60458009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{coendmorphisms.pdf}}%
    \put(0.59692661,0.66709404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.38380022,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.53719327,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.61916267,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{coendmorphisms.pdf}}%
    \put(0.74526477,0.78674732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{coendmorphisms.pdf}}%
    \put(0.88967657,0.78614562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{coendmorphisms.pdf}}%
    \put(0.22136264,0.42448367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02394017\unitlength}\raggedright \small{$\un$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{coendmorphisms.pdf}}%
    \put(0.19889498,0.48699762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{coendmorphisms.pdf}}%
    \put(0.40506984,0.4230223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{coendmorphisms.pdf}}%
    \put(0.38260217,0.48553625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{coendmorphisms.pdf}}%
    \put(0.77465661,0.42438697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{coendmorphisms.pdf}}%
    \put(0.75218894,0.48690092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{coendmorphisms.pdf}}%
    \put(0.0789272,0.23257232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{coendmorphisms.pdf}}%
    \put(0.05645953,0.29508627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{coendmorphisms.pdf}}%
    \put(0.46575575,0.23209476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{coendmorphisms.pdf}}%
    \put(0.44328808,0.2946087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{coendmorphisms.pdf}}%
    \put(0.78954561,0.23257232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{coendmorphisms.pdf}}%
    \put(0.76707794,0.29508627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{coendmorphisms.pdf}}%
    \put(0.39650866,0.03963567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{coendmorphisms.pdf}}%
    \put(0.374041,0.10214956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{coendmorphisms.pdf}}%
    \put(0.49297703,0.03963567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{coendmorphisms.pdf}}%
    \put(0.47050936,0.10214953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.05756764,0.48718039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.96328849,0.51986955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.32436401,0.35642374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.616338,0.04042853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.69332494,0.04075872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0.94151656,0.2328986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.6314301,0.23322877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.21616935,0.23359176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.94226493,0.42477381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.58730689,0.425104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.85762029,0.60721555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.30238366,0.60732188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.41066759,0.60803835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183633\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{coendmorphisms.pdf}}%
  \end{picture}%
\endgroup%


==> coendmorphisms2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coendmorphisms2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84210526)%
    \put(0,0){\includegraphics[width=\unitlength]{coendmorphisms2.pdf}}%
    \put(0.08630135,0.69340483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.18034986,0.70492905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.10349982,0.78561251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.580721,0.69340328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.67880769,0.70729777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.28247332,0.69274952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04221144\unitlength}\raggedright \tiny{$\id_{Y\otimes X}$}\end{minipage}}}%
    \put(0.38454338,0.69495961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04221144\unitlength}\raggedright \tiny{$\id_{Y\otimes X}$}\end{minipage}}}%
    \put(0.46711336,0.70390964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.11087517,0.4655001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.04442345,0.44053527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03086737\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.37429345,0.52393754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036651\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0.46449774,0.49828596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.27546481,0.49847184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.64800095,0.49262273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.74297047,0.52828133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036651\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.81231327,0.48679487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.03596917,0.33738433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036651\unitlength}\raggedright $S^{-1}$\end{minipage}}}%
    \put(0.11635033,0.29533489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.42888935,0.33801733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036651\unitlength}\raggedright $\theta_{+}$\end{minipage}}}%
    \put(0.50393118,0.29532915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.82605325,0.30182356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.74984173,0.33988398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036651\unitlength}\raggedright $\theta_{-}$\end{minipage}}}%
    \put(0.67834841,0.30126882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.35432388,0.29596935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.41160709,0.15104987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.51272337,0.11385147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.96100311,0.30376835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.97199295,0.48859729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.95700681,0.70639575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.72422222,0.11794031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04076401\unitlength}\raggedright $.$\end{minipage}}}%
    \put(0.08177055,0.60731558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.05930288,0.66982953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.1651977,0.60571963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0.14273003,0.66823358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.61939428,0.60458009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.59692661,0.66709404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.38380022,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.53719327,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.61916267,0.78561312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02831416\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.74526477,0.78674732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.88967657,0.78614562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.22136264,0.42448367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02394017\unitlength}\raggedright \small{$\un$}\end{minipage}}}%
    \put(0.19889498,0.48699762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.40506984,0.4230223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.38260217,0.48553625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.77465661,0.42438697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.75218894,0.48690092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.0789272,0.23257232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.05645953,0.29508627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.46575575,0.23209476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.44328808,0.2946087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.78954561,0.23257232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.76707794,0.29508627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.39650866,0.03963567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.374041,0.10214956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.49297703,0.03963567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0.47050936,0.10214953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.05756764,0.48718039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.96328849,0.51986955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.32436401,0.35642374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.616338,0.04042853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.69332494,0.04075872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0.94151656,0.2328986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.6314301,0.23322877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.21616935,0.23359176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.94226493,0.42477381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.58730689,0.425104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.85762029,0.60721555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.30238366,0.60732188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.41066759,0.60803835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02183634\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> coendmorphismshp.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coendmorphismshp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73684211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coendmorphismshp.pdf}}%
    \put(0.13961113,0.64864059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coendmorphismshp.pdf}}%
    \put(0.15824509,0.71285524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03823639\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.33001363,0.71042755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03275078\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.26557871,0.53245246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X\otimes Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coendmorphismshp.pdf}}%
    \put(0.04850808,0.5323609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coendmorphismshp.pdf}}%
    \put(0.08714712,0.53221811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coendmorphismshp.pdf}}%
    \put(0.42620028,0.53074577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coendmorphismshp.pdf}}%
    \put(0.70948989,0.70676234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02977411\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.62182187,0.53074577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coendmorphismshp.pdf}}%
    \put(0.46336271,0.64101432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coendmorphismshp.pdf}}%
    \put(0.43325469,0.70852421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04071694\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coendmorphismshp.pdf}}%
    \put(0.49725344,0.7085234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03625194\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.64679128,0.70739918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02580522\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coendmorphismshp.pdf}}%
    \put(0.8649451,0.7096906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02530911\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.80051019,0.53171551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$\un$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coendmorphismshp.pdf}}%
    \put(0.93265425,0.59735618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03781293\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{coendmorphismshp.pdf}}%
    \put(0.94492743,0.70943504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02530911\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{coendmorphismshp.pdf}}%
    \put(0.21161935,0.28568114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{coendmorphismshp.pdf}}%
    \put(0.05363559,0.28521414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{coendmorphismshp.pdf}}%
    \put(0.10047965,0.41925326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0.10658957,0.35666523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02828578\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.09034285,0.63648144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03076634\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.16099339,0.60236239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03324689\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.47845378,0.6151287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02778967\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{coendmorphismshp.pdf}}%
    \put(0.33208914,0.28658302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.38504312,0.35803411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02828578\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{coendmorphismshp.pdf}}%
    \put(0.61880594,0.4577219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02977411\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.59976322,0.28372251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02778967\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{coendmorphismshp.pdf}}%
    \put(0.37939128,0.42245382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{coendmorphismshp.pdf}}%
    \put(0.69612935,0.28662925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.74908333,0.35808034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02828578\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{coendmorphismshp.pdf}}%
    \put(0.97246228,0.45868577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02778967\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.85769545,0.28640618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02729356\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{coendmorphismshp.pdf}}%
    \put(0.75416622,0.46376234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02778967\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.39019417,0.46470121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02828578\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{coendmorphismshp.pdf}}%
    \put(0.73196926,0.4252223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $S^{-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{coendmorphismshp.pdf}}%
    \put(0.05461427,0.0393477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.10756826,0.11079879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0301793\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{coendmorphismshp.pdf}}%
    \put(0.09578336,0.17828084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06036652\unitlength}\raggedright $\theta_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{coendmorphismshp.pdf}}%
    \put(0.22521807,0.04301083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{coendmorphismshp.pdf}}%
    \put(0.35980582,0.03968348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.4127598,0.11113456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0277956\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{coendmorphismshp.pdf}}%
    \put(0.39844828,0.17811798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06632578\unitlength}\raggedright $\theta_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{coendmorphismshp.pdf}}%
    \put(0.52790454,0.03983992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{coendmorphismshp.pdf}}%
    \put(0.86352691,0.0401482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.92939659,0.04133169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{coendmorphismshp.pdf}}%
    \put(0.68296161,0.04061555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{coendmorphismshp.pdf}}%
    \put(0.72160064,0.04047276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05880155\unitlength}\raggedright \small{$Y$}\end{minipage}}}%
    \put(0.72805671,0.14483916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02700103\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.79544693,0.11061704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02859017\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{coendmorphismshp.pdf}}%
    \put(0.77859522,0.16189832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.20233968,0.63402308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.54505865,0.63402308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.87110594,0.63475885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.34615444,0.63507311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.72245451,0.63507311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.97148304,0.63659453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.24997748,0.39140202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.14603698,0.38952423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.4253662,0.38930195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.78664399,0.38856616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.62627755,0.39155915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.96838281,0.39334497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.28417229,0.15382415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.60085467,0.15308837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0.14514378,0.15208788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.45404644,0.15067404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.8310823,0.15067404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.94253001,0.1556679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04652345\unitlength}\raggedright $.$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{coendmorphismshp.pdf}}%
  \end{picture}%
\endgroup%


==> dessin.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin.pdf}}%
    \put(0.83105073,0.04435118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin.pdf}}%
    \put(0.13709378,0.17135427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{2}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.80636715,0.17578212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin.pdf}}%
    \put(0.46871743,0.18701903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09128538\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin.pdf}}%
    \put(0.09866357,0.03988913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin.pdf}}%
    \put(0.74328861,0.04518314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dessin.pdf}}%
    \put(0.18433767,0.0387923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dessin.pdf}}%
    \put(0.95487455,0.02088653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.88807891,0.10768683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dessin.pdf}}%
    \put(0.33413797,0.01711548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.05130707,0.30158393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.00499344,-0.00741269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C^{\otimes |\ung|}$}\end{tabular}}}}%
    \put(0.64320091,-0.00100388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C^{\otimes |\ung|}$}\end{tabular}}}}%
    \put(0.33367263,0.30196231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.12488261,0.08047217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.21022745,0.07996418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.32656058,0.07945615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.68724406,0.30704237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.96613877,0.30755037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.69080009,0.07894816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dessin0.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin0.pdf}}%
    \put(0.82952672,0.05027023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin0.pdf}}%
    \put(0.13556978,0.17727332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{1}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.80484314,0.18170116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin0.pdf}}%
    \put(0.46719342,0.19293808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09128538\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin0.pdf}}%
    \put(0.09713956,0.04580819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin0.pdf}}%
    \put(0.7417646,0.0511022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dessin0.pdf}}%
    \put(0.18281366,0.04471134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210483\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dessin0.pdf}}%
    \put(0.95335051,0.02680558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.8865549,0.11360588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dessin0.pdf}}%
    \put(0.33261396,0.02303453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03744185\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.04978306,0.30750299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.00346943,-0.00149364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C^{\otimes |\ung|}$}\end{tabular}}}}%
    \put(0.6416769,0.00491516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C^{\otimes |\ung|}$}\end{tabular}}}}%
    \put(0.33214862,0.30788137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.1233586,0.08639123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.20870343,0.08588323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.32503657,0.08537521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.68572005,0.31296142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.96461476,0.31346942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.68927608,0.08486721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dessin2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.5984252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin2.pdf}}%
    \put(0.11088274,0.05020199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0505258\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin2.pdf}}%
    \put(0.17935227,0.11527149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.54519237,0.09526694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin2.pdf}}%
    \put(0.87531516,0.12213667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin2.pdf}}%
    \put(0.47195052,0.07874648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0505258\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin2.pdf}}%
    \put(0.79826027,0.05546944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0505258\unitlength}\raggedright $\alpha$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> differentbottom.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'differentbottom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2875)%
    \put(0,0){\includegraphics[width=\unitlength]{differentbottom.pdf}}%
    \put(0.025,0.13750002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{1}^{o}=$}}}%
    \put(0.54479239,0.13746575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{2}^{o}=$}}}%
  \end{picture}%
\endgroup%


==> differentcrossings.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'differentcrossings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \put(0,0){\includegraphics[width=\unitlength]{differentcrossings.pdf}}%
    \put(0.29419795,0.20475215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.31934973,0.17611878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.38228561,0.19347349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.79609003,0.20586434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82040939,0.17534337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88084531,0.19151826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.03692615,0.24208876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26814782\unitlength}\raggedright $T_{1}^{o}=$\end{minipage}}}%
    \put(0.55637374,0.24391896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26583601\unitlength}\raggedright $T_{2}^{o}=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dinatural.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dinatural.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{dinatural.pdf}}%
    \put(0.75766762,0.21835631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2033112\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.57410778,0.84977521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18544447\unitlength}\raggedright \small{$C$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> equalinv003.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equalinv003.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{equalinv003.pdf}}%
    \put(0.79011761,0.43054889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.76884308,0.54328491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.60467757,0.68529427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84247938,0.68585292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84173189,0.48809545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.71451691,0.43214389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.60826039,0.41323067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.87871657,0.40983467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.69120916,0.4880157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.2663957,0.54328628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.10223023,0.68529565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34003206,0.6858543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.33928457,0.48809682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.29095512,0.43068764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.21154499,0.43162039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.10581307,0.41323192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.37626924,0.40983604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.18876182,0.48801707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.50862569,0.54524098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.75673698,0.15033233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{2}^{o}|$}}}%
    \put(0.61946326,0.29292082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.85977551,0.29443115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.72686751,0.03853534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.63179539,0.02088012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.80012848,0.03852959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.87094067,0.01380139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.88250943,0.09601995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.77913608,0.0960195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.70385331,0.0960195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.21767065,0.15033218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{1}^{o}|$}}}%
    \put(0.08039703,0.2929207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.32070928,0.29443102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18780126,0.03805209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.09272914,0.02088012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.26057896,0.03804634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.33187442,0.01380127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.34344318,0.09601982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.24006983,0.09601937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.16478706,0.09601937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.51061524,0.1584215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.01366881,0.36359047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23783739\unitlength}\raggedright $\text{ that means: }$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> equivalence.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equivalence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38181818)%
    \put(0,0){\includegraphics[width=\unitlength]{equivalence.pdf}}%
    \put(0.65598929,0.15899062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.69494318,0.13047572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.83635368,0.13629031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10589155,0.15895908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.1483508,0.13352311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.2897612,0.1393381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44745373,0.27779565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16469592\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(-0.02665053,0.10260454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.21526434\unitlength}\raggedright $\text{The two arcs 1 belong to the same sugery or exit component.}$\end{minipage}}}%
    \put(-0.0295833,0.04931075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.31786887\unitlength}\raggedright $\text{Arc 2 belongs to any component and can be oriented in the two ways.}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> equivalenceflip.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equivalenceflip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{equivalenceflip.pdf}}%
    \put(0.28655457,0.14862321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11322844\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0.68274114,0.14518989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11322844\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0.1363631,0.04090893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.84408752\unitlength}\raggedright $\text{ The two arcs belong to the same surgery or exit component.}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> examplegraph.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examplegraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength]{examplegraph.pdf}}%
    \put(0.49984494,0.10540525){\color[rgb]{0,0,0}\rotatebox{66.35746294}{\makebox(0,0)[lt]{\begin{minipage}{0.11129646\unitlength}\raggedright $\Huge{1_{IN}}$\end{minipage}}}}%
    \put(0.18730857,0.23442938){\color[rgb]{0,0,0}\rotatebox{-179.96761848}{\makebox(0,0)[lt]{\begin{minipage}{0.17817706\unitlength}\raggedright $\Huge{1_{OUT}}$\end{minipage}}}}%
    \put(0.88570217,0.32428487){\color[rgb]{0,0,0}\rotatebox{145.43041923}{\makebox(0,0)[lt]{\begin{minipage}{0.1713817\unitlength}\raggedright $\Huge{2_{OUT}}$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> exampleopentangle.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleopentangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleopentangle.pdf}}%
  \end{picture}%
\endgroup%


==> exampleribbongraphprojection.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleribbongraphprojection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleribbongraphprojection.pdf}}%
    \put(0.07783154,0.39221304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06377155\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.18553298,0.3914402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06377155\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.15063578,0.51818448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06377155\unitlength}\raggedright $z$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> exampletangle.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampletangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \put(0,0){\includegraphics[width=\unitlength]{exampletangle.pdf}}%
  \end{picture}%
\endgroup%


==> gluingtangle2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gluingtangle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gluingtangle2.pdf}}%
    \put(0.48218817,0.72387917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07638697\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.47982243,0.25313713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07638697\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gluingtangle2.pdf}}%
    \put(0.12538751,0.04438639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_1}$\end{minipage}}}%
    \put(0.76350478,0.0420573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_r}$\end{minipage}}}%
    \put(0.12938243,0.32156355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_1}$\end{minipage}}}%
    \put(0.31095948,0.32156359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_2}$\end{minipage}}}%
    \put(0.59656351,0.15355552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1253582\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_{s-1}}$\end{minipage}}}%
    \put(0.77102267,0.31952337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_s}$\end{minipage}}}%
    \put(0.12938242,0.7744861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_1}$\end{minipage}}}%
    \put(0.76592224,0.77550621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12017406\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_t}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gluingtangle2.pdf}}%
  \end{picture}%
\endgroup%


==> invariant0001.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariant0001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariant0001.pdf}}%
    \put(0.1924309,0.16336212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{1}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.76157677,0.16712753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.05515728,0.30595062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.2954695,0.30746095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.59741128,0.30913692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.83521311,0.30969557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.83446562,0.1119381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariant0001.pdf}}%
    \put(0.47444153,0.17668338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762852\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariant0001.pdf}}%
    \put(0.16036883,0.05156509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{invariant0001.pdf}}%
    \put(0.78860671,0.05557809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{invariant0001.pdf}}%
    \put(0.70923378,0.05594909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{invariant0001.pdf}}%
    \put(0.06748936,0.03390987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740903\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{invariant0001.pdf}}%
    \put(0.23298944,0.05051434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{invariant0001.pdf}}%
    \put(0.60099412,0.03707312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740903\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.30663464,0.02683119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{invariant0001.pdf}}%
    \put(0.87145029,0.03367732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{invariant0001.pdf}}%
    \put(0.31820343,0.10904975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.21483007,0.1090493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.13954731,0.1090493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.68394286,0.11185835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> invariant0002.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariant0002.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{invariant0002.pdf}}%
    \put(0.79451171,0.05952284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{invariant0002.pdf}}%
    \put(0.20437511,0.16752548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{2}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.77352097,0.17129089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.06710148,0.31011392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.30741372,0.31162425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60935552,0.31330022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84715733,0.31385887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84640984,0.1161014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{invariant0002.pdf}}%
    \put(0.48638576,0.18084668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762852\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{invariant0002.pdf}}%
    \put(0.17169427,0.05572834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{invariant0002.pdf}}%
    \put(0.71987936,0.06023034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{invariant0002.pdf}}%
    \put(0.0794336,0.03807312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740903\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{invariant0002.pdf}}%
    \put(0.24455099,0.05479559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{invariant0002.pdf}}%
    \put(0.61293834,0.04123637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740903\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.31857887,0.03099449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{invariant0002.pdf}}%
    \put(0.88339452,0.03784062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{invariant0002.pdf}}%
    \put(0.33014765,0.11321305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.2267743,0.1132126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.15149151,0.1132126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.69588708,0.11602165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.5303751,2.65367879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4565044\unitlength}\raggedright  \end{minipage}}}%
  \end{picture}%
\endgroup%


==> invariant001.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariant001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \put(0,0){\includegraphics[width=\unitlength]{invariant001.pdf}}%
    \put(0.1924309,0.16336212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{1}^{o}|_{\C}$}}}%
    \put(0.76157677,0.16712753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.05515728,0.30595062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.2954695,0.30746095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.59741128,0.30913692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.83521311,0.30969557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.83446562,0.1119381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.47444153,0.17668338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.16036883,0.05156509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.78860671,0.05557809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.70923378,0.05594909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.06748936,0.03390987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.23298944,0.05051434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.60099412,0.03707312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.30663464,0.02683119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.87145029,0.03367732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.31820343,0.10904975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.21483007,0.1090493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.13954731,0.1090493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.68394286,0.11185835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> invariant002.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'invariant002.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \put(0,0){\includegraphics[width=\unitlength]{invariant002.pdf}}%
    \put(0.79451171,0.05952284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.20437511,0.16752548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{2}^{o}|_{\C}$}}}%
    \put(0.77352097,0.17129089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.06710148,0.31011392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.30741372,0.31162425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60935552,0.31330022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84715733,0.31385887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84640984,0.1161014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02302141\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.48638576,0.18084668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.17169427,0.05572834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.71987936,0.06023034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.0794336,0.03807312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.24455099,0.05479559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03580569\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.61293834,0.04123637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05740904\unitlength}\raggedright $C^{\otimes |\ung|}$\end{minipage}}}%
    \put(0.31857887,0.03099449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.88339452,0.03784062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03184031\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.33014765,0.11321305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.2267743,0.1132126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.15149151,0.1132126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.69588708,0.11602165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> k1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13888889)%
    \put(0,0){\includegraphics[width=\unitlength]{k1.pdf}}%
    \put(0.00695379,0.09083714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06310676\unitlength}\raggedright ${\Huge T} $ \end{minipage}}}%
    \put(0.34023689,0.08309657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12580938\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0.46930845,0.09062703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08880358\unitlength}\raggedright ${\Huge T}$ \end{minipage}}}%
    \put(0.55071146,0.08378107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12580938\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0.07509207,0.09377092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04505824\unitlength}\raggedright $\bigsqcup$\end{minipage}}}%
    \put(0.68689503,0.09031456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06310676\unitlength}\raggedright ${\Huge T} $ \end{minipage}}}%
    \put(0.75503332,0.09324834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04505824\unitlength}\raggedright $\bigsqcup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> k2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{k2.pdf}}%
    \put(0.42717614,0.18600601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18378739\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0.0369419,0.00127388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93756002\unitlength}\raggedright $\text{Any component can slides over a surgery component.}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> lemmacoend.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmacoend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemmacoend.pdf}}%
    \put(0.07971353,0.2234468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2189463\unitlength}\raggedright $f_{X_1,\ldots,X_{n},Y_1^{*},Y_1,\ldots,Y_{m}^{*},Y_{m}}$\end{minipage}}}%
    \put(0.75188008,0.22927408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14328926\unitlength}\raggedright $|f|$\end{minipage}}}%
    \put(0.08390679,0.03868328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07784236\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.04640592,0.04268844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0723851\unitlength}\raggedright \tiny{$X_1^{*}$}\end{minipage}}}%
    \put(0.17476379,0.03818223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07246591\unitlength}\raggedright \tiny{$X_n$}\end{minipage}}}%
    \put(0.13726292,0.04218739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06849181\unitlength}\raggedright \tiny{$X_n^{*}$}\end{minipage}}}%
    \put(0.31384395,0.04043018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.27634306,0.04443534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07171133\unitlength}\raggedright \tiny{$Y_1^{*}$}\end{minipage}}}%
    \put(0.40470095,0.03992913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06483534\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.36720009,0.04393429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06857249\unitlength}\raggedright \tiny{$Y_m^{*}$}\end{minipage}}}%
    \put(0.60757673,0.04006538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07127822\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.6697018,0.03983345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07012181\unitlength}\raggedright \tiny{$X_n$}\end{minipage}}}%
    \put(0.86811893,0.04018048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.92502033,0.03967943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06995191\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.3343443,0.28483855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.25918737,0.32880522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0697303\unitlength}\raggedright \tiny{$Y_1^{*}$}\end{minipage}}}%
    \put(0.40522053,0.28472175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07078349\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.34120674,0.30986044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07740103\unitlength}\raggedright \tiny{$Y_m^{*}$}\end{minipage}}}%
    \put(0.7159399,0.46557403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.8146564,0.46566498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.49135726,0.22270868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14081581\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemmacoend.pdf}}%
    \put(0.31320505,0.46608948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.38526678,0.4665834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> lemmacoend3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmacoend3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemmacoend3.pdf}}%
    \put(0.07971353,0.2234468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2189463\unitlength}\raggedright $f_{X_1,\ldots,X_{n},Y_1^{*},Y_1,\ldots,Y_{m}^{*},Y_{m}}$\end{minipage}}}%
    \put(0.75188008,0.22927408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14328926\unitlength}\raggedright $|f|$\end{minipage}}}%
    \put(0.08390679,0.03868328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07784236\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.04640592,0.04268844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0723851\unitlength}\raggedright \tiny{$X_1^{*}$}\end{minipage}}}%
    \put(0.17476379,0.03818223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07246591\unitlength}\raggedright \tiny{$X_n$}\end{minipage}}}%
    \put(0.13726292,0.04218739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06849181\unitlength}\raggedright \tiny{$X_n^{*}$}\end{minipage}}}%
    \put(0.31384395,0.04043018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.27634306,0.04443534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07171133\unitlength}\raggedright \tiny{$Y_1^{*}$}\end{minipage}}}%
    \put(0.40470095,0.03992913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06483534\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.36720009,0.04393429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06857249\unitlength}\raggedright \tiny{$Y_m^{*}$}\end{minipage}}}%
    \put(0.60757673,0.04006538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07127822\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.6697018,0.03983345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07012181\unitlength}\raggedright \tiny{$X_n$}\end{minipage}}}%
    \put(0.86811893,0.04018048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.92502033,0.03967943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06995191\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.3343443,0.28483855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$Y_1$}\end{minipage}}}%
    \put(0.25918737,0.32880522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0697303\unitlength}\raggedright \tiny{$Y_1^{*}$}\end{minipage}}}%
    \put(0.40522053,0.28472175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07078349\unitlength}\raggedright \tiny{$Y_m$}\end{minipage}}}%
    \put(0.34120674,0.30986044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07740103\unitlength}\raggedright \tiny{$Y_m^{*}$}\end{minipage}}}%
    \put(0.85090748,0.46641235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.92615135,0.46482668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.49135726,0.22270868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14081581\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemmacoend3.pdf}}%
    \put(0.31320505,0.46608948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0.38526678,0.4665834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06004447\unitlength}\raggedright \tiny{$C$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lemmacoend3.pdf}}%
  \end{picture}%
\endgroup%


==> mapU.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapU.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{mapU.pdf}}%
    \put(0.48201415,0.17018069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25516795\unitlength}\raggedright $\overset{U}{\longmapsto}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> mapgraph.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32692308)%
    \put(0,0){\includegraphics[width=\unitlength]{mapgraph.pdf}}%
    \put(0.62991076,0.30529899){\color[rgb]{0,0,0}\rotatebox{0.33191534}{\makebox(0,0)[lt]{\begin{minipage}{0.09606236\unitlength}\raggedright $\Huge{1_{OUT}}$\end{minipage}}}}%
    \put(0.85824287,0.30563124){\color[rgb]{0,0,0}\rotatebox{0.33191534}{\makebox(0,0)[lt]{\begin{minipage}{0.09606236\unitlength}\raggedright $\Huge{2_{OUT}}$\end{minipage}}}}%
    \put(0.62023195,0.04022905){\color[rgb]{0,0,0}\rotatebox{0.33191534}{\makebox(0,0)[lt]{\begin{minipage}{0.09606236\unitlength}\raggedright $\Huge{1_{IN}}$\end{minipage}}}}%
    \put(0.47781941,0.19284618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2453538\unitlength}\raggedright $\overset{Gr}{\longmapsto}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> modifiedtangle2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modifiedtangle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85)%
    \put(0,0){\includegraphics[width=\unitlength]{modifiedtangle2.pdf}}%
    \put(0.49380407,0.45978202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35620049\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.12907898,0.05027108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34073214\unitlength}\raggedright $\underbrace{\phantom{oooooooooo}}_{g_1}$\end{minipage}}}%
    \put(0.61144024,0.05027108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34073214\unitlength}\raggedright $\underbrace{\phantom{oooooooooo}}_{g_r}$\end{minipage}}}%
    \put(0.14239974,0.93031148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26834301\unitlength}\raggedright $\overbrace{\phantom{ooooooooo}}^{h_1}$\end{minipage}}}%
    \put(0.61711949,0.93031148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34073214\unitlength}\raggedright $\overbrace{\phantom{ooooooooo}}^{h_s}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> morphismst123.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'morphismst123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \put(0,0){\includegraphics[width=\unitlength]{morphismst123.pdf}}%
    \put(0.11422862,0.00947602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.23976299,0.00614397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i}$}}}%
    \put(0.29354525,0.00891734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+|\underline{h}|}$}}}%
    \put(-0.03379189,0.14635709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{1,\underline{X}}^{o}=$}}}%
    \put(0.27568978,0.29628856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+|\underline{h}|}$}}}%
    \put(0.07654652,0.29475235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+1}$}}}%
    \put(0.76730985,0.28958465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+|\underline{h}|}$}}}%
    \put(0.55587609,0.29028308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+1}$}}}%
    \put(0.62617698,0.00640349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.75171136,0.00418872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i}$}}}%
    \put(0.80996292,0.00472747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{|\underline{g}|+n+|\underline{h}|}$}}}%
    \put(0.45056567,0.1513849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{2,\underline{X}}^{o}=$}}}%
    \put(0.2625,0.15000013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.77758375,0.14776539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.31412944,0.09273991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03903028\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.82481522,0.09213596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03903028\unitlength}\raggedright $Y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> moveesc.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moveesc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36363636)%
    \put(0,0){\includegraphics[width=\unitlength]{moveesc.pdf}}%
    \put(0.10980129,0.02763217){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0934672\unitlength}\raggedright $SC_1$\end{minipage}}}%
    \put(0.23399397,0.02808366){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08981497\unitlength}\raggedright $SC_2$\end{minipage}}}%
    \put(0.85052816,0.02905253){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0934672\unitlength}\raggedright $SC_1$\end{minipage}}}%
    \put(0.71843659,0.02905253){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08981497\unitlength}\raggedright $SC_2$\end{minipage}}}%
    \put(0.46753282,0.15580085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16469592\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> mult2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mult2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \put(0,0){\includegraphics[width=\unitlength]{mult2.pdf}}%
    \put(0.13825399,0.11458346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.8752504\unitlength}\raggedright $\underbrace{\phantom{ooooooooooooooooooooooooo}}_{g \text{ times}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> natural.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'natural.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{natural.pdf}}%
    \put(0.50596603,0.1731648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50258999\unitlength}\raggedright \small{$X$}\end{minipage}}}%
    \put(0.83223287,0.9097533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57416516\unitlength}\raggedright \small{$C$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> onecylinder.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onecylinder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{onecylinder.pdf}}%
    \put(0.2097684,0.80454349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{onecylinder.pdf}}%
    \put(0.33245112,0.50068636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{onecylinder.pdf}}%
    \put(0.32629443,0.65076811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{onecylinder.pdf}}%
    \put(0.45636126,0.80454366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{onecylinder.pdf}}%
    \put(0.57396978,0.6520952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.57997536,0.49587135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{onecylinder.pdf}}%
    \put(0.29829333,0.74969351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$S$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{onecylinder.pdf}}%
    \put(0.17514355,0.0790073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14385351\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{onecylinder.pdf}}%
    \put(0.32619331,0.34202212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{onecylinder.pdf}}%
    \put(0.42094083,0.18720182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{onecylinder.pdf}}%
    \put(0.67668536,0.98336248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14385351\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{onecylinder.pdf}}%
    \put(0.82773517,1.2463773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{onecylinder.pdf}}%
    \put(0.92248256,1.09155705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{onecylinder.pdf}}%
    \put(-0.28784242,0.60902207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi =$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> onecylinder2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onecylinder2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.55905512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15555556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{onecylinder2.pdf}}%
    \put(0.12252828,0.84079278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{onecylinder2.pdf}}%
    \put(0.25884243,0.50317374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{onecylinder2.pdf}}%
    \put(0.25200166,0.66993122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{onecylinder2.pdf}}%
    \put(0.39652037,0.84079297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{onecylinder2.pdf}}%
    \put(0.5271965,0.67140577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.53386917,0.49782373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{onecylinder2.pdf}}%
    \put(0.21765634,0.78164446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$S$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{onecylinder2.pdf}}%
    \put(0.08405621,0.089506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15983723\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{onecylinder2.pdf}}%
    \put(0.25188932,0.34313625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{onecylinder2.pdf}}%
    \put(0.35716432,0.17111372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{onecylinder2.pdf}}%
    \put(0.64132489,0.78671789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15983723\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{onecylinder2.pdf}}%
    \put(0.8091579,1.0789566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{onecylinder2.pdf}}%
    \put(0.91443279,0.90693406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{onecylinder2.pdf}}%
  \end{picture}%
\endgroup%


==> open2.pdf_tex <==
%% Creator: Inkscape 0.91pre3_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'open2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{open2.pdf}}%
    \put(0.54375284,0.34744553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03280106\unitlength}\raggedright \small{$\omega$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{open2.pdf}}%
    \put(0.54556505,0.3048288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03515442\unitlength}\raggedright \small{$S$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{open2.pdf}}%
    \put(0.48623822,0.2214082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03280106\unitlength}\raggedright \small{$\omega$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{open2.pdf}}%
    \put(0.87647262,0.35085384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03280106\unitlength}\raggedright \small{$\omega$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{open2.pdf}}%
    \put(0.87994565,0.30840151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03515442\unitlength}\raggedright \small{$S$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{open2.pdf}}%
    \put(0.82022682,0.22493731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03280106\unitlength}\raggedright \small{$\omega$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{open2.pdf}}%
    \put(0.05992407,0.01130255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_1$}\end{minipage}}}%
    \put(0.22942507,0.00864011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_2$}\end{minipage}}}%
    \put(0.29271596,0.00864011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_3$}\end{minipage}}}%
    \put(0.06265611,0.38136636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09069496\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.38989005,0.38244212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09069496\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.68832769,0.38079327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09069496\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.38977076,0.00898922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_1$}\end{minipage}}}%
    \put(0.55927176,0.00632678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_2$}\end{minipage}}}%
    \put(0.62256265,0.00632678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_3$}\end{minipage}}}%
    \put(0.71386472,0.00853033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_1$}\end{minipage}}}%
    \put(0.87188929,0.00724478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_2$}\end{minipage}}}%
    \put(0.95334656,0.00547411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04334561\unitlength}\raggedright \small{$X_3$}\end{minipage}}}%
    \put(0.29997974,0.18222725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09069496\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.63470994,0.1876781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09069496\unitlength}\raggedright $=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pc.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25714286)%
    \put(0,0){\includegraphics[width=\unitlength]{pc.pdf}}%
    \put(0.11245016,0.13811316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06770112\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.25417637,0.1487023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08911245\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.12035411,0.25750651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.06683132,0.03375808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.16781899,0.03344751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.75829934,0.14788156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08911245\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.62643932,0.03396779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.62818997,0.14474808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0.86996946,0.03352722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.58374757,0.25445871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.68664369,0.25445871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.81688106,0.25444651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.93813775,0.25530811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.31901623,0.03368351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.43506423,0.03248722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.37083892,0.25721862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09918541\unitlength}\raggedright \small{$C$}\end{minipage}}}%
    \put(0.48619963,0.14796947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08911245\unitlength}\raggedright $,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> preuvetran.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuvetran.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuvetran.pdf}}%
    \put(0.07289844,0.13367651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preuvetran.pdf}}%
    \put(0.15461231,0.22225338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preuvetran.pdf}}%
    \put(0.17329406,0.06605481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preuvetran.pdf}}%
    \put(0.48328455,0.25774015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{preuvetran.pdf}}%
    \put(0.43694746,0.1373687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{preuvetran.pdf}}%
    \put(0.28008009,0.15918887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.64613824,0.15864179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{preuvetran.pdf}}%
    \put(0.18466669,0.27021245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.05758493,0.26821819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.42128882,0.26902642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.57323624,0.26740996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.09314708,0.04595471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.77933511,0.04918763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.89895329,0.25690296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0.45765921,0.04918762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{preuvetran.pdf}}%
    \put(0.5391088,0.06851909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{preuvetran.pdf}}%
    \put(0.86320952,0.06599579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha_K$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> preuvetrans2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuvetrans2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.21199468,0.14202561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.46722894,0.1429699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.71400877,0.14081461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuvetrans2.pdf}}%
    \put(0.36083707,0.0311294){\color[rgb]{0,0,0}\rotatebox{-36.91015113}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$\alpha_K$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preuvetrans2.pdf}}%
    \put(0.35570615,0.08282362){\color[rgb]{0,0,0}\rotatebox{-36.91015108}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preuvetrans2.pdf}}%
    \put(0.25696138,0.02509455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.41414289,0.02519774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preuvetrans2.pdf}}%
    \put(0.66414331,0.02233217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{preuvetrans2.pdf}}%
    \put(0.01367154,0.01657136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.15280257,0.01667455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{preuvetrans2.pdf}}%
    \put(0.77057316,0.02631784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.91347593,0.02722926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{preuvetrans2.pdf}}%
    \put(0.6159945,0.08157847){\color[rgb]{0,0,0}\rotatebox{-36.91015108}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{preuvetrans2.pdf}}%
    \put(0.51724972,0.02384942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{preuvetrans2.pdf}}%
    \put(0.62012251,0.02886872){\color[rgb]{0,0,0}\rotatebox{-36.91015113}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$\alpha_K$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> preuvetrans3.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuvetrans3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.16959575,0.11362049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.37669431,0.11286523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.59874983,0.11437592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.79617371,0.11265169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuvetrans3.pdf}}%
    \put(0.28866966,0.02490352){\color[rgb]{0,0,0}\rotatebox{-36.91015113}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$\alpha_K$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{preuvetrans3.pdf}}%
    \put(0.28456492,0.0662589){\color[rgb]{0,0,0}\rotatebox{-36.91015108}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{preuvetrans3.pdf}}%
    \put(0.2055691,0.02007564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.33131431,0.02015819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{preuvetrans3.pdf}}%
    \put(0.75628134,0.01786574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.55456078,0.0222852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{preuvetrans3.pdf}}%
    \put(0.01093723,0.01325709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.12224205,0.01333964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{preuvetrans3.pdf}}%
    \put(0.84142518,0.02105427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.95574741,0.02178341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{preuvetrans3.pdf}}%
    \put(0.71776234,0.06526272){\color[rgb]{0,0,0}\rotatebox{-36.91015108}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{preuvetrans3.pdf}}%
    \put(0.63876645,0.01907953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.43580209,0.02019203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{preuvetrans3.pdf}}%
    \put(0.72106467,0.02309496){\color[rgb]{0,0,0}\rotatebox{-36.91015113}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny{$\alpha_K$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{preuvetrans3.pdf}}%
    \put(0.51325788,0.04763349){\color[rgb]{0,0,0}\rotatebox{-39.74477564}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{\alpha_K}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> proofconnectedsum1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofconnectedsum1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34285714)%
    \put(0,0){\includegraphics[width=\unitlength]{proofconnectedsum1.pdf}}%
    \put(0.15568633,0.03667361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07093876\unitlength}\raggedright $IN$\end{minipage}}}%
    \put(0.69163609,0.03916269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07093876\unitlength}\raggedright $IN$\end{minipage}}}%
    \put(0.25450393,0.33249222){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0675608\unitlength}\raggedright $OUT$\end{minipage}}}%
    \put(0.36956934,0.07630122){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0675608\unitlength}\raggedright $OUT$\end{minipage}}}%
    \put(0.79995956,0.33527454){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0675608\unitlength}\raggedright $OUT$\end{minipage}}}%
    \put(0.88934945,0.07640379){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0675608\unitlength}\raggedright $OUT$\end{minipage}}}%
    \put(0.23451805,0.07719554){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08547917\unitlength}\raggedright $SURG$\end{minipage}}}%
    \put(0.76155808,0.07773085){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08547917\unitlength}\raggedright $SURG$\end{minipage}}}%
    \put(0.27393794,0.18548262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13094194\unitlength}\raggedright $T_1^{o}$\end{minipage}}}%
    \put(0.80530943,0.18741008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13094194\unitlength}\raggedright $T_2^{o}$\end{minipage}}}%
    \put(0.06077328,0.18052248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08043761\unitlength}\raggedright $T_1=$\end{minipage}}}%
    \put(0.59455887,0.18081485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08043761\unitlength}\raggedright $T_2=$\end{minipage}}}%
    \put(0.4780234,0.18178647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1307073\unitlength}\raggedright $\text{and}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofconnectedsum2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofconnectedsum2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34285714)%
    \put(0,0){\includegraphics[width=\unitlength]{proofconnectedsum2.pdf}}%
    \put(0.33648162,0.21813262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14339038\unitlength}\raggedright $T_1^{o}$\end{minipage}}}%
    \put(0.61452064,0.21688134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39852861\unitlength}\raggedright $T_2^{o}$\end{minipage}}}%
    \put(0.09633133,0.21125291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1740724\unitlength}\raggedright $O=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby11.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby11.pdf}}%
    \put(0.08958284,0.19331363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07179143\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.22652045,0.15197391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07179143\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.25881688,0.27362869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03145434\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.10908951,0.05087507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.27826875,0.05113021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.35070318,0.15329101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05037646\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.74867122,0.19389083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07179143\unitlength}\raggedright \small{$\mr{id}_{X\otimes Y}$}\end{minipage}}}%
    \put(0.88560882,0.15255111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07179143\unitlength}\raggedright \small{$\mr{id}_{X\otimes Y}$}\end{minipage}}}%
    \put(0.91358603,0.27420589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03145434\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.76817788,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.97388782,0.05091307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.61341507,0.15162118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05037646\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.46410464,0.11281462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03132578\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.55193387,0.11249376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03132578\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.44512565,0.04725617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.53826888,0.04802964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02075387\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.47979935,0.17779523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04725001\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.51237766,0.27362597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03145434\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby20.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42352941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofkirby20.pdf}}%
    \put(0.27843959,0.28575596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15818726\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.13049348,0.32859373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofkirby20.pdf}}%
    \put(0.13270963,0.24061162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofkirby20.pdf}}%
    \put(0.31697032,0.24051513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofkirby20.pdf}}%
    \put(0.29334697,0.18363687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofkirby20.pdf}}%
    \put(0.33646096,0.18434433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.30310842,0.21024138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03549585\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofkirby20.pdf}}%
    \put(0.15351923,0.15813942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07215643\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofkirby20.pdf}}%
    \put(0.37996594,0.24084371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofkirby20.pdf}}%
    \put(0.36774024,0.17301734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofkirby20.pdf}}%
    \put(0.44934542,0.24040598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofkirby20.pdf}}%
    \put(0.43884339,0.17357322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.0051065,0.27156211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17746511\unitlength}\raggedright $|\halo{T_2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofkirby20.pdf}}%
    \put(0.1537249,0.09410349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07674356\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofkirby20.pdf}}%
    \put(0.17803171,0.01905867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0.26548118,0.01865282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofkirby20.pdf}}%
    \put(0.16906315,0.40083727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofkirby20.pdf}}%
    \put(0.17781573,0.32787512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofkirby20.pdf}}%
    \put(0.37651101,0.32900709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofkirby20.pdf}}%
    \put(0.42383328,0.32828848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofkirby20.pdf}}%
    \put(0.6608607,0.28417623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15818726\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.52230673,0.3293775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofkirby20.pdf}}%
    \put(0.52626264,0.24228429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofkirby20.pdf}}%
    \put(0.70784077,0.24156582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofkirby20.pdf}}%
    \put(0.77177919,0.24162748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofkirby20.pdf}}%
    \put(0.8431513,0.24218606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01890068\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.86098585,0.27507035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16670736\unitlength}\raggedright $=|\halo{T_1}|_{\C,\alpha}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofkirby20.pdf}}%
    \put(0.56984496,0.01984249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofkirby20.pdf}}%
    \put(0.56962898,0.3286589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofkirby20.pdf}}%
    \put(0.76832429,0.32979086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofkirby20.pdf}}%
    \put(0.81564653,0.32907225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03072474\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofkirby20.pdf}}%
    \put(0.47062737,0.25698661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05131066\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.69108306,0.15536437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05065326\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.31699792,0.09688476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06348421\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofkirby20.pdf}}%
    \put(0.18450989,0.38487051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofkirby20.pdf}}%
    \put(0.41517751,0.40351454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofkirby20.pdf}}%
    \put(0.43048979,0.38727882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofkirby20.pdf}}%
    \put(0.56130438,0.40193198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofkirby20.pdf}}%
    \put(0.5771545,0.38596519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofkirby20.pdf}}%
    \put(0.80676264,0.40338006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofkirby20.pdf}}%
    \put(0.822075,0.38727882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofkirby20.pdf}}%
    \put(0.28274067,0.05220811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofkirby20.pdf}}%
    \put(0.29845636,0.03630856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofkirby20.pdf}}%
    \put(0.19551659,0.05306664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofkirby20.pdf}}%
    \put(0.21170293,0.0369654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofkirby20.pdf}}%
    \put(0.58737073,0.05438025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofkirby20.pdf}}%
    \put(0.60295194,0.03841355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofkirby20.pdf}}%
    \put(0.67419138,0.05365621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofkirby20.pdf}}%
    \put(0.69031047,0.0377567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofkirby20.pdf}}%
    \put(0.3264578,0.11895256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofkirby20.pdf}}%
    \put(0.69602106,0.17285408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofkirby20.pdf}}%
    \put(0.75909753,0.17457115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofkirby20.pdf}}%
    \put(0.83113177,0.17542969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02873739\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.23822657,0.0947564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07190257\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.54535791,0.0945221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06813736\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0.6318045,0.09564448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06975102\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.12565657,0.35672996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06961655\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.37225725,0.35641887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06948208\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.51844244,0.35723956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0727094\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.7633355,0.35630163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06168271\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.65625649,0.0187873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.09685343,0.42193403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.73909273,0.42220297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.4900508,0.42139614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.34218158,0.42153061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03762304\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby21.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27777778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofkirby21.pdf}}%
    \put(0.06935739,0.18109835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07386874\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofkirby21.pdf}}%
    \put(0.21152733,0.13843546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07386874\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofkirby21.pdf}}%
    \put(0.24729829,0.26373735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03236447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofkirby21.pdf}}%
    \put(0.09323854,0.03453831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.267313,0.03480084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofkirby21.pdf}}%
    \put(0.74764362,0.18156525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07386874\unitlength}\raggedright \small{$\mr{id}_{X\otimes Y}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofkirby21.pdf}}%
    \put(0.89006754,0.13941037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07386874\unitlength}\raggedright \small{$\mr{id}_{X\otimes Y}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofkirby21.pdf}}%
    \put(0.9210133,0.26433125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03236447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofkirby21.pdf}}%
    \put(0.77139775,0.03513215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.98305994,0.03457741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofkirby21.pdf}}%
    \put(0.47467493,0.16513093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0486172\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.5081959,0.26373456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03236447\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofkirby21.pdf}}%
    \put(0.45635582,0.09959039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0322322\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofkirby21.pdf}}%
    \put(0.54672641,0.09926025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0322322\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofkirby21.pdf}}%
    \put(0.43682768,0.03213499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.53266602,0.03293084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02135438\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofkirby21.pdf}}%
    \put(0.32661534,0.17082518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692013\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.60297002,0.16676106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09692013\unitlength}\raggedright $=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby3.pdf}}%
    \put(0.1468398,0.48498749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21431368\unitlength}\raggedright $\iota^{\otimes |\unh|}\circ O_{1;X,\ldots,Y,\ldots}=$\end{minipage}}}%
    \put(0.68335949,0.48348304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24451758\unitlength}\raggedright $\iota^{\otimes |\unh|}\circ O_{2;X,\ldots,Y,\ldots}=$\end{minipage}}}%
    \put(0.20751707,0.35710568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20350548\unitlength}\raggedright $d_{X,\ldots,Y,\ldots}$\end{minipage}}}%
    \put(0.08299803,0.45517395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.41644773,0.45695994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.0932571,0.05814806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.03902199,0.05793751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.34244016,0.0581826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.40159338,0.05865442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.70960936,0.35710108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26277693\unitlength}\raggedright $d_{X,\ldots,Y\otimes X,\ldots}$\end{minipage}}}%
    \put(0.6194587,0.45324266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.95290839,0.45502864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.63274729,0.04832042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.57392885,0.04897169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.82899252,0.14689455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09772002\unitlength}\raggedright \small{$Y\otimes X$}\end{minipage}}}%
    \put(0.93350398,0.23969544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09720313\unitlength}\raggedright \small{$Y\otimes X$}\end{minipage}}}%
    \put(0.82267584,0.21725734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0716614\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.873558,0.04863642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.93440729,0.04887588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.91779842,0.16450564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0716614\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.07317244,0.03907733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04136314\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.35336673,0.03813504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778842\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.6097743,0.02982888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04136314\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.89097003,0.0277744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778842\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby4.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54545455)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby4.pdf}}%
    \put(0.13162952,0.52827956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2110638\unitlength}\raggedright $\iota^{\otimes |\unh|}\circ O_{1;X,\ldots,Y,\ldots}=$\end{minipage}}}%
    \put(0.66814922,0.52677511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22501827\unitlength}\raggedright $\iota^{\otimes |\unh|}\circ O_{2;X,\ldots,Y,\ldots}=$\end{minipage}}}%
    \put(0.06778777,0.4509499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.40123746,0.45273588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60424842,0.44901861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.93769811,0.45080459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05103922\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.61753702,0.04409642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.97028727,0.20205573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07575195\unitlength}\raggedright $Y\otimes X$\end{minipage}}}%
    \put(0.80746557,0.21303329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0716614\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.91919702,0.04465188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04107465\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.90258815,0.16028158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0716614\unitlength}\raggedright \small{$\mr{id}_{Y\otimes X}$}\end{minipage}}}%
    \put(0.31620875,0.18527449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778842\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.57344221,0.02258742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04136314\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.85525637,0.02636453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778842\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.21074026,0.35847603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12041756\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.12104644,0.05900231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03830151\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.08641978,0.29408448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03830151\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.39123029,0.0558334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03830151\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.35660363,0.29257466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03830151\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60265172,0.29176211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03139737\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.94026761,0.29169789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03139737\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.75791907,0.35474645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12356302\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.03193928,0.01946553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04136314\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.33425683,0.02042846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778842\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby5.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby5.pdf}}%
    \put(-0.06575709,0.26054178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20296971\unitlength}\raggedright $\iota^{\otimes |\unh|}\circ O_{2;X,\ldots,Y,\ldots}=$\end{minipage}}}%
    \put(0.32159395,0.30961044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21450131\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.19070272,0.39451855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04166263\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.46289327,0.39616655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04166263\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.20853204,0.01826115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03352869\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.52664324,0.01731461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03352869\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.16432751,-0.00440202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03376418\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.45537326,0.00170355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06246025\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.18939937,0.24941119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02562925\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.46206092,0.24676284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02562925\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.42120657,0.16242248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02562925\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.49456437,0.16225564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02562925\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.43940366,0.19782329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04813226\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.76278627,0.30613402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21678595\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.63829629,0.39034442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210638\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.91338591,0.3919221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04210638\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.67947523,0.0252837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0338858\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.97683988,0.02923566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0338858\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.63656417,0.00129882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0341238\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.91371761,0.01345514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0640547\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.63697903,0.25142871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02590223\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.91393605,0.2496469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02590223\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.88535103,0.16836373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02590223\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.94539434,0.16799206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02590223\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.89240616,0.20322213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04864491\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.81600029,0.14079774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0595325\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0.65412451,0.07591201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02590223\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.55139179,0.23946369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0599202\unitlength}\raggedright $=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby7.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby7.pdf}}%
    \put(0.5081888,0.49907831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28905463\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.25168122,0.59539095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05614314\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.25498073,0.43068994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.57586225,0.4297739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.54538833,0.3289904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.62472367,0.3247669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.56377878,0.37275577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06486138\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.29043537,0.27620751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0793785\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0.60966574,0.19784276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05251166\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.70089941,0.43057078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.68582148,0.30176882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05251166\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.83463787,0.43049896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0345371\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.81623926,0.3028039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05251166\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.01924169,0.48638703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25891949\unitlength}\raggedright $|\halo{T_2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0.30421785,0.15134342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07523062\unitlength}\raggedright $\mr{id}_{C^{\otimes g_1}}$\end{minipage}}}%
    \put(0.45784463,0.1510923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07523062\unitlength}\raggedright $\mr{id}_{C^{\otimes g_r}}$\end{minipage}}}%
    \put(0.3352269,0.01848189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06874835\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0.37039947,0.07865064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.39803294,0.04807261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01697852\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.49396726,0.01806621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05560115\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.5291398,0.07823493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.5567733,0.04765681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01697852\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.25187045,0.63602982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07523062\unitlength}\raggedright $\mr{id}_{C^{\otimes h_1}}$\end{minipage}}}%
    \put(0.21882936,0.76513715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05560115\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.32181379,0.72708245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.34944726,0.69650429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01697852\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.3381529,0.59405933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05614314\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.70067414,0.59671041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05614314\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.70141681,0.63679582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07523062\unitlength}\raggedright $\mr{id}_{C^{\otimes h_s}}$\end{minipage}}}%
    \put(0.66948262,0.76636359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05560115\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.77136013,0.72784846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.79899362,0.69727029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01697852\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.78714584,0.59537879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05614314\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby8.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72727273)%
    \put(0,0){\includegraphics[width=\unitlength]{proofkirby8.pdf}}%
    \put(0.3154446,0.41624808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479715\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.14261134,0.46629191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.14520029,0.36350966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.36045687,0.36339693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.33285967,0.29695075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.38322618,0.29777722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34426315,0.3280306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0414669\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.16951044,0.26716417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05074792\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0.43404947,0.36378078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.42102393,0.28517319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.5150998,0.36326942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.50440206,0.28519421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(-0.00386793,0.39966656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16553128\unitlength}\raggedright $|\halo{T_2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0.1697507,0.19235628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0.19814635,0.1046876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0.29963155,0.10442541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.11154192,0.57504865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.18861167,0.55084517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.19789404,0.46545242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.43001336,0.4667748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.39565682,0.57617074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.48529607,0.46593531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.76219569,0.4144026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479715\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.60033448,0.46720753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60495585,0.36546369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.81707861,0.36462437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.89177261,0.3646964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.97515074,0.36534895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.9959854,0.40376495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16553128\unitlength}\raggedright $=|\halo{T_1}|_{\C,\alpha}$\end{minipage}}}%
    \put(0.65586949,0.10560327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0.75735469,0.10534109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.56159511,0.57486856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.65561718,0.46636804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.8877365,0.46769042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.85118855,0.57599065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.94301921,0.46685093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589319\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.53996175,0.38263921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05994199\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.79750196,0.26392231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05917404\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.36048911,0.1956054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05374136\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.2071281,0.53219252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.47612677,0.55365862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.49464324,0.53500595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.64699184,0.55196694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.66550827,0.53331424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.93374062,0.55365862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.95225706,0.53500595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.32133321,0.14341334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.33984964,0.12476066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.21982921,0.14425918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.23834566,0.12560654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.67744301,0.14595087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.69595947,0.1272983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.778947,0.14510503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega$}}}}%
    \put(0.79746346,0.12645241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.37154031,0.22138539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.80546987,0.28482537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.8782144,0.2865171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.96110931,0.28736297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.26846704,0.19311902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.62726328,0.19284531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0.72825174,0.1941565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.13696078,0.49916115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.42504404,0.49879773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.59582015,0.49975648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.88190855,0.49866077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby82.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby82.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49090909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofkirby82.pdf}}%
    \put(0.2792324,0.32637929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479714\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.10639914,0.37642313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofkirby82.pdf}}%
    \put(0.10898809,0.27364087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofkirby82.pdf}}%
    \put(0.32424467,0.27352815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofkirby82.pdf}}%
    \put(0.29664747,0.20708197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofkirby82.pdf}}%
    \put(0.34701398,0.20790844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.30805095,0.23816182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04146688\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofkirby82.pdf}}%
    \put(0.13329823,0.17729539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06926552\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofkirby82.pdf}}%
    \put(0.39783727,0.273912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofkirby82.pdf}}%
    \put(0.38481173,0.19530441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofkirby82.pdf}}%
    \put(0.4788876,0.27340064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofkirby82.pdf}}%
    \put(0.46818986,0.19532543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(-0.04008013,0.30979778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19288632\unitlength}\raggedright $|\halo{T_2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofkirby82.pdf}}%
    \put(0.13353849,0.1024875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08028887\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofkirby82.pdf}}%
    \put(0.16193414,0.01481881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0.08437801,0.48453265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofkirby82.pdf}}%
    \put(0.29963155,-0.13193822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofkirby82.pdf}}%
    \put(0.11154192,0.33868501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofkirby82.pdf}}%
    \put(0.15239945,0.46097634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofkirby82.pdf}}%
    \put(0.16168183,0.37558364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofkirby82.pdf}}%
    \put(0.39380116,0.37690602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofkirby82.pdf}}%
    \put(0.39565682,0.33980711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofkirby82.pdf}}%
    \put(0.44908387,0.37606653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofkirby82.pdf}}%
    \put(0.72598349,0.32453382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479714\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.56412228,0.37733874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofkirby82.pdf}}%
    \put(0.56874365,0.27559491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofkirby82.pdf}}%
    \put(0.78086641,0.27475558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofkirby82.pdf}}%
    \put(0.85556041,0.27482762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofkirby82.pdf}}%
    \put(0.93893854,0.27548017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.9597732,0.31389616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20975966\unitlength}\raggedright $=|\halo{T_1}|_{\C,\alpha}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofkirby82.pdf}}%
    \put(0.61965729,0.01573449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofkirby82.pdf}}%
    \put(0.75735469,-0.13102255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofkirby82.pdf}}%
    \put(0.56159511,0.33850492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofkirby82.pdf}}%
    \put(0.61940498,0.37649925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofkirby82.pdf}}%
    \put(0.8515243,0.37782164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofkirby82.pdf}}%
    \put(0.85118855,0.33962701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554669\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofkirby82.pdf}}%
    \put(0.90680701,0.37698214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofkirby82.pdf}}%
    \put(0.50374955,0.29277043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05994202\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.76128976,0.17405353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07604562\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.3242769,0.10573662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05374136\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofkirby82.pdf}}%
    \put(0.17091589,0.44232374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofkirby82.pdf}}%
    \put(0.43991455,0.46378979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofkirby82.pdf}}%
    \put(0.45843104,0.44513717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofkirby82.pdf}}%
    \put(0.61077962,0.46209811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofkirby82.pdf}}%
    \put(0.62929607,0.44344546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofkirby82.pdf}}%
    \put(0.89752839,0.46378979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofkirby82.pdf}}%
    \put(0.91604486,0.44513717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofkirby82.pdf}}%
    \put(0.28512101,0.05354451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofkirby82.pdf}}%
    \put(0.30363744,0.03489188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofkirby82.pdf}}%
    \put(0.183617,0.05439036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofkirby82.pdf}}%
    \put(0.20213345,0.03573775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofkirby82.pdf}}%
    \put(0.64123079,0.05608204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofkirby82.pdf}}%
    \put(0.65974727,0.03742952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofkirby82.pdf}}%
    \put(0.74273478,0.0552362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofkirby82.pdf}}%
    \put(0.76125126,0.03658363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofkirby82.pdf}}%
    \put(0.33532811,0.13151661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofkirby82.pdf}}%
    \put(0.76925767,0.19495659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofkirby82.pdf}}%
    \put(0.8420022,0.19664832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofkirby82.pdf}}%
    \put(0.92489711,0.19749419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.23225484,0.10325024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08152337\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.59105108,0.10297653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08193488\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0.69203954,0.10428771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08275788\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.10074858,0.40929237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08234638\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.38883184,0.40892895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893042\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.55960795,0.4098877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.84569635,0.40879199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08316938\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.26708507,0.01336245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.72345031,0.01583147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0.54073413,0.48576716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.36954915,0.48700167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.83331415,0.48576716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofkirby83.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofkirby83.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49431816)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofkirby83.pdf}}%
    \put(0.28707443,0.33169133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479713\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.11424117,0.38173516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofkirby83.pdf}}%
    \put(0.11683012,0.27895291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofkirby83.pdf}}%
    \put(0.33208669,0.27884018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofkirby83.pdf}}%
    \put(0.3044895,0.212394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofkirby83.pdf}}%
    \put(0.354856,0.21322047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.31589297,0.24347385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04146688\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofkirby83.pdf}}%
    \put(0.14114026,0.18260743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05074792\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofkirby83.pdf}}%
    \put(0.40567929,0.27922403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofkirby83.pdf}}%
    \put(0.39265375,0.20061645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofkirby83.pdf}}%
    \put(0.48672961,0.27871267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofkirby83.pdf}}%
    \put(0.47603187,0.20063747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(-0.0322381,0.31510981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16553128\unitlength}\raggedright $|\halo{T_2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofkirby83.pdf}}%
    \put(0.14138052,0.10779954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofkirby83.pdf}}%
    \put(0.16977617,0.0201309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofkirby83.pdf}}%
    \put(0.29963153,-0.12852906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofkirby83.pdf}}%
    \put(0.11154191,0.3420941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofkirby83.pdf}}%
    \put(0.1602415,0.46628843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofkirby83.pdf}}%
    \put(0.16952386,0.38089567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofkirby83.pdf}}%
    \put(0.40164317,0.38221806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofkirby83.pdf}}%
    \put(0.3956568,0.34321618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofkirby83.pdf}}%
    \put(0.45692589,0.38137857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofkirby83.pdf}}%
    \put(0.7338255,0.32984585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18479713\unitlength}\raggedright \Large{$\phi$}\end{minipage}}}%
    \put(0.5719643,0.38265077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofkirby83.pdf}}%
    \put(0.57658567,0.28090695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofkirby83.pdf}}%
    \put(0.78870842,0.28006763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofkirby83.pdf}}%
    \put(0.86340242,0.28013966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofkirby83.pdf}}%
    \put(0.94678055,0.2807922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02208011\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.96761521,0.3192082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16553128\unitlength}\raggedright $=|\halo{T_1}|_{\C,\alpha}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofkirby83.pdf}}%
    \put(0.6274993,0.02104659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0439519\unitlength}\raggedright $C^{\otimes g_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofkirby83.pdf}}%
    \put(0.75735467,-0.12761338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes g_r}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofkirby83.pdf}}%
    \put(0.5615951,0.341914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofkirby83.pdf}}%
    \put(0.62724698,0.38181128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofkirby83.pdf}}%
    \put(0.8593663,0.38313367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofkirby83.pdf}}%
    \put(0.85118851,0.3430361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554668\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofkirby83.pdf}}%
    \put(0.91464902,0.38229418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03589318\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofkirby83.pdf}}%
    \put(0.51159156,0.29808251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05994197\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.76913178,0.17936557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05917403\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0.33211893,0.11104866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05374135\unitlength}\raggedright $|\ung|+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofkirby83.pdf}}%
    \put(0.17875792,0.44763576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofkirby83.pdf}}%
    \put(0.44775658,0.4691018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofkirby83.pdf}}%
    \put(0.46627306,0.4504492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofkirby83.pdf}}%
    \put(0.61862162,0.46741009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofkirby83.pdf}}%
    \put(0.63713809,0.44875749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofkirby83.pdf}}%
    \put(0.9053704,0.4691018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofkirby83.pdf}}%
    \put(0.92388686,0.4504492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofkirby83.pdf}}%
    \put(0.29296304,0.05885653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofkirby83.pdf}}%
    \put(0.31147946,0.04020392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofkirby83.pdf}}%
    \put(0.19145905,0.05970245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofkirby83.pdf}}%
    \put(0.20997548,0.0410498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofkirby83.pdf}}%
    \put(0.6490728,0.06139403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofkirby83.pdf}}%
    \put(0.66758928,0.04274156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofkirby83.pdf}}%
    \put(0.75057681,0.06054824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofkirby83.pdf}}%
    \put(0.76909326,0.04189566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofkirby83.pdf}}%
    \put(0.34317013,0.13682865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofkirby83.pdf}}%
    \put(0.77709968,0.20026862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofkirby83.pdf}}%
    \put(0.8498442,0.20196035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofkirby83.pdf}}%
    \put(0.93273911,0.20280623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03357153\unitlength}\raggedright \small{$\alpha$}\end{minipage}}}%
    \put(0.24009687,0.10856229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.59889309,0.10828857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_1}}$}\end{minipage}}}%
    \put(0.69988154,0.10959976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes g_r}}$}\end{minipage}}}%
    \put(0.10859061,0.4146044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.39667387,0.41424099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
    \put(0.56744998,0.41519973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_1}}$}\end{minipage}}}%
    \put(0.85353835,0.41410403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07205882\unitlength}\raggedright \small{$\mr{id}_{C^{\otimes h_s}}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofmoveesc1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofmoveesc1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \put(0,0){\includegraphics[width=\unitlength]{proofmoveesc1.pdf}}%
    \put(0.21911531,0.03318034){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0642587\unitlength}\raggedright $SC_1$\end{minipage}}}%
    \put(0.30449778,0.03349074){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06174779\unitlength}\raggedright $SC_2$\end{minipage}}}%
    \put(0.73256392,0.03330337){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06394966\unitlength}\raggedright $SC_1$\end{minipage}}}%
    \put(0.64218771,0.03344007){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06145082\unitlength}\raggedright $SC_2$\end{minipage}}}%
    \put(0.26849092,0.20173041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1396616\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.68901001,0.20500949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1396616\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.06853317,0.20071352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09590788\unitlength}\raggedright $T^{o}_{1}=$\end{minipage}}}%
    \put(0.48529886,0.20404989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10554317\unitlength}\raggedright $T^{o}_{2}=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofmoveesc2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofmoveesc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.375)%
    \put(0,0){\includegraphics[width=\unitlength]{proofmoveesc2.pdf}}%
    \put(0.29380489,0.25711756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1396616\unitlength}\raggedright $|T|_{\C}$\end{minipage}}}%
    \put(0.07219563,0.25177892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17025203\unitlength}\raggedright $|T_{1}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0.49366426,0.25704622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17025203\unitlength}\raggedright $|T_{2}|_{\C,\alpha}=$\end{minipage}}}%
    \put(0.71627144,0.25716369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1396616\unitlength}\raggedright $|T|_{\C}$\end{minipage}}}%
    \put(0.21967513,0.36943525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05236414\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.35400035,0.36829353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05236414\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.63844751,0.36958645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05236414\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.77679226,0.37152588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05236414\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.70917965,0.05614246){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.27182283,0.05607061){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.3731552,0.05607061){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.7937108,0.05614246){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.74908255,0.15642476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.32117642,0.05607061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> proofmoveesc3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofmoveesc3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{proofmoveesc3.pdf}}%
    \put(0.15545565,0.08102551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.2399868,0.08102551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.45773672,0.15262961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.5590691,0.15262961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.33255873,0.13484116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04548103\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.67487163,0.13892843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04548103\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.78629832,0.08989719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.8876307,0.08989719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03199758\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.46046872,0.03577411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08657237\unitlength}\raggedright $\mathds{1}$\end{minipage}}}%
    \put(0.55413839,0.03618424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08657237\unitlength}\raggedright $\mathds{1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftgluingtangle24.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftgluingtangle24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prooftqftgluingtangle24.pdf}}%
    \put(0.21479383,0.31483144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T'$\end{minipage}}}%
    \put(0.30732622,0.11629154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prooftqftgluingtangle24.pdf}}%
    \put(0.14487688,0.02061411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_1}$\end{minipage}}}%
    \put(0.43734729,0.01954661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_r}$\end{minipage}}}%
    \put(0.14670789,0.14765364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_1}$\end{minipage}}}%
    \put(0.22993071,0.14765366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_2}$\end{minipage}}}%
    \put(0.26161578,0.12903414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05745584\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_{s-1}}$\end{minipage}}}%
    \put(0.44079299,0.14671856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_s}$\end{minipage}}}%
    \put(0.14670788,0.35524314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_1}$\end{minipage}}}%
    \put(0.43845529,0.35571069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_t}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prooftqftgluingtangle24.pdf}}%
    \put(0.79750487,0.11750619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prooftqftgluingtangle24.pdf}}%
    \put(0.63505554,0.02182876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_1}$\end{minipage}}}%
    \put(0.92752596,0.02076126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_r}$\end{minipage}}}%
    \put(0.63688654,0.14886829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_1}$\end{minipage}}}%
    \put(0.72010936,0.14886831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_2}$\end{minipage}}}%
    \put(0.93097166,0.14793321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_s}$\end{minipage}}}%
    \put(0.63688654,0.35645779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_1}$\end{minipage}}}%
    \put(0.92863396,0.35692534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_t}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prooftqftgluingtangle24.pdf}}%
    \put(-0.02226327,0.21326132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\star T=$\end{tabular}}}}%
    \put(0.51336837,0.22020065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\square T=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> prooftqftgluingtangle2444.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftgluingtangle2444.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prooftqftgluingtangle2444.pdf}}%
    %\put(0.21479383,0.31483144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T'$\end{minipage}}}%
    \put(0.30732622,0.11629154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.30712169,0.32919297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04469517\unitlength}\raggedright $T'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prooftqftgluingtangle2444.pdf}}%
    \put(0.14487688,0.02061411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0776769\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_1}$\end{minipage}}}%
    \put(0.43734729,0.01954661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06691637\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_r}$\end{minipage}}}%
    \put(0.14670789,0.14765364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06799242\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_1}$\end{minipage}}}%
    \put(0.22993071,0.14765366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10834444\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_2}$\end{minipage}}}%
    %\put(0.26161578,0.12903414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05745584\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_{s-1}}$\end{minipage}}}%
    \put(0.44079299,0.14671856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12018103\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_s}$\end{minipage}}}%
    \put(0.14670788,0.35524314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06503327\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_1}$\end{minipage}}}%
    \put(0.43845529,0.35571069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06826144\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_t}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prooftqftgluingtangle2444.pdf}}%
    \put(0.79750487,0.11750619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03501069\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prooftqftgluingtangle2444.pdf}}%
    \put(0.63505554,0.02182876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06476426\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_1}$\end{minipage}}}%
    \put(0.92752596,0.02076126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06207413\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2g_r}$\end{minipage}}}%
    \put(0.63688654,0.14886829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06234314\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_1}$\end{minipage}}}%
    \put(0.72010936,0.14886831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05507978\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_2}$\end{minipage}}}%
    \put(0.93097166,0.14793321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06584031\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2h_s}$\end{minipage}}}%
    \put(0.63688654,0.35645779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06799242\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_1}$\end{minipage}}}%
    \put(0.92863396,0.35692534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06691637\unitlength}\raggedright $\underbrace{\phantom{oooooo}}_{2k_t}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prooftqftgluingtangle2444.pdf}}%
    \put(-0.02226327,0.21326132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\star T=$\end{tabular}}}}%
    \put(0.51336837,0.22020065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\square T=$\end{tabular}}}}%
    \put(0.79769157,0.33271799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04338042\unitlength}\raggedright $T'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen2.pdf}}%
    \put(0.22100421,0.42649418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $T'_{\unA,\unZ,\unD}$\end{minipage}}}%
    \put(0.22198055,0.18985207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $T_{\unX,\unY,\unA}$\end{minipage}}}%
    \put(0.04919256,0.07295592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.09730901,0.07263223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.24375245,0.07339113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.36129015,0.07286535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.40878918,0.07326625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.44583181,0.07284269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Z_{1}$}\end{minipage}}}%
    \put(0.48870645,0.07473743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04314831\unitlength}\raggedright \tiny{$Z_{m}$}\end{minipage}}}%
    \put(0.52614975,0.07366461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.78930828,0.07295483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.87915385,0.00169166){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.82866266,0.07297107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.91647487,0.07029938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.5688554,0.07246338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.61786727,-0.00484126){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.65695701,0.0723521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.69828968,0.07282036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.74332315,0.0729778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.20401046,-0.00665793){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen22.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen22.pdf}}%
    \put(0.1658425,0.18270225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $T_{\unX,\unY,\unA}$\end{minipage}}}%
    \put(0.03215348,0.06202232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.08026993,0.06169863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.22671336,0.06245753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.34425107,0.06193175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.39175009,0.06233265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.42879272,0.06190909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Z_{1}$}\end{minipage}}}%
    \put(0.47166736,0.06380384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04314831\unitlength}\raggedright \tiny{$Z_{m}$}\end{minipage}}}%
    \put(0.50911066,0.06273101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.77226919,0.06202123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.86211476,-0.00924204){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.81162357,0.06203747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.89943579,0.05936579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.55181631,0.06152978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.60082819,-0.01577496){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.63991793,0.0614185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.68125059,0.06188677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.72628407,0.06204421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.18697138,-0.01759163){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
    \put(0.16829127,0.41703114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $T'_{\unA,\unZ,\unD}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen4.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen4.pdf}}%
    \put(0.19051969,0.16629248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $T_{\unX,\unY,\unA}$\end{minipage}}}%
    \put(0.05683066,0.04561255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.1049471,0.04528886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.25139053,0.04604776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.36892822,0.04552198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.41642725,0.04592288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.45761563,0.04738374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Z_{1}$}\end{minipage}}}%
    \put(0.50162092,0.04739406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04314831\unitlength}\raggedright \tiny{$Z_{m}$}\end{minipage}}}%
    \put(0.53378784,0.04632124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.82551282,0.03978805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.9113863,-0.0333801){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.86872145,0.0384253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.95046954,0.03578781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.57649349,0.04512001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.62550534,-0.03218477){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.6645951,0.04500873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.70592777,0.04547699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.75096124,0.04563443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.21164856,-0.03400144){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
    \put(0.1951184,0.41659246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $|O'|_{\C}$\end{minipage}}}%
    \put(0.26017667,0.51750896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.19480113,0.51795847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.109387,0.51820263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.04356502,0.51814967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.79047884,0.37376816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.83407444,0.37442553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.87809337,0.37448867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.9232377,0.37538003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.42852216,0.37109403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.35183803,0.3716883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.26150122,0.37245337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18727575,0.37364188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.1099827,0.37334475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.0391668,0.37470409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen6.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen6.pdf}}%
    \put(0.29846962,0.18202432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $|O|_{\C}$\end{minipage}}}%
    \put(0.04057458,0.0576182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.08869103,0.05729451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.23513445,0.05805341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.35267214,0.05752763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.40017116,0.05792853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.44135955,0.05938939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Z_{1}$}\end{minipage}}}%
    \put(0.48536484,0.05939971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04314831\unitlength}\raggedright \tiny{$Z_{m}$}\end{minipage}}}%
    \put(0.51753175,0.05832689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.80925673,0.0517937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.89513022,-0.02137448){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.85246536,0.05043095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.93421345,0.04779345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.5602374,0.05712566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.60924926,-0.02017916){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.64833901,0.05701438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.68967168,0.05748264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.73470515,0.05764008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.19539249,-0.02199582){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
    \put(0.42851641,0.42859811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $|O'|_{\C}$\end{minipage}}}%
    \put(0.2439206,0.52951461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.17854506,0.52996412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09313091,0.53020828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.02730893,0.53015531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.77422275,0.38577381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.81781835,0.38643117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.86183728,0.38649431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.90698161,0.38738568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.41226609,0.38309968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.33558195,0.38369395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.24524515,0.38445902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.17101968,0.38564753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09372661,0.3853504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.02291072,0.38670974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.02690747,0.12121553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09351368,0.12121554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18010178,0.12269567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.24670799,0.12269568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34217691,0.12047545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.40878312,0.12047547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.45170713,0.11973538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.49241093,0.11899533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.52719419,0.11825526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.57307847,0.12047547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.61822268,0.12047545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.65744635,0.1197354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen7.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen7.pdf}}%
    \put(0.29882389,0.18943691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $|O|_{\C}$\end{minipage}}}%
    \put(0.04092885,0.0650308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.0890453,0.06470711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.23548871,0.06546601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.3530264,0.06494022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.40052542,0.06534113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.44171381,0.06680199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Z_{1}$}\end{minipage}}}%
    \put(0.4857191,0.06681231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04314831\unitlength}\raggedright \tiny{$Z_{m}$}\end{minipage}}}%
    \put(0.51788601,0.06573949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.809611,0.0592063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.89548448,-0.01396185){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.85281963,0.05784354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.93456772,0.05520605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.56059166,0.06453826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.60960352,-0.01276653){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.64869328,0.06442698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.69002594,0.06489524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.73505942,0.06505268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.19574675,-0.01458319){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
    \put(0.42887067,0.4360107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $|O'|_{\C}$\end{minipage}}}%
    \put(0.24427487,0.53692721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.17889933,0.53737672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09348517,0.53762088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.02766319,0.53756791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.77457702,0.3931864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.81817261,0.39384377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.86219154,0.39390691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.90733587,0.39479828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.41262036,0.39051228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.33593623,0.39110654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.02726173,0.12862812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09386795,0.12862814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18045605,0.13010826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.24706226,0.13010828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34253119,0.12788805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.40913739,0.12788807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.45206141,0.12714798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.49276521,0.12640793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.52754845,0.12566786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.57343273,0.12788807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.61857695,0.12788805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.65780061,0.127148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(-0.00198163,0.38644698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.11036227,0.34483369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.09994055,0.38132721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02467459\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(0.25869726,0.310697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.24827553,0.34719053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02467459\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(-0.00310191,0.23940417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.14909408,0.38988922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.14496153,0.23844361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> prooftqftopen8.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prooftqftopen8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56140351)%
    \put(0,0){\includegraphics[width=\unitlength]{prooftqftopen8.pdf}}%
    \put(0.30497832,0.19020198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21546557\unitlength}\raggedright $|O|_{\C}$\end{minipage}}}%
    \put(0.04708327,0.06579587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04678552\unitlength}\raggedright \tiny{$X_1$}\end{minipage}}}%
    \put(0.09519972,0.06547218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0464305\unitlength}\raggedright \tiny{$X_{g_1}$}\end{minipage}}}%
    \put(0.24164313,0.06623108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07212575\unitlength}\raggedright \tiny{$X_{|\ung|}$}\end{minipage}}}%
    \put(0.35918082,0.06570529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05715665\unitlength}\raggedright \tiny{$Y_{1}$}\end{minipage}}}%
    \put(0.40667984,0.0661062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04730855\unitlength}\raggedright \tiny{$Y_{n}$}\end{minipage}}}%
    \put(0.52404043,0.06650456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{1}$}\end{minipage}}}%
    \put(0.80889322,0.33056365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{1}$}\end{minipage}}}%
    \put(0.89648716,0.25679067){\color[rgb]{0,0,0}\rotatebox{87.53493023}{\makebox(0,0)[lt]{\begin{minipage}{0.01544954\unitlength}\raggedright \tiny{$D_{|\unk|+1-k_t}$}\end{minipage}}}}%
    \put(0.85210185,0.3292009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539331\unitlength}\raggedright \tiny{$D_{k_1}$}\end{minipage}}}%
    \put(0.93384994,0.3265634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0423637\unitlength}\raggedright \tiny{$D_{|\unk|}$}\end{minipage}}}%
    \put(0.56674608,0.06530333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{h_1}$}\end{minipage}}}%
    \put(0.61575794,-0.01200144){\color[rgb]{0,0,0}\rotatebox{90.69981423}{\makebox(0,0)[lt]{\begin{minipage}{0.01491785\unitlength}\raggedright \tiny{$A_{|\unh|+1-h_s}$}\end{minipage}}}}%
    \put(0.6548477,0.06519205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$A_{|\unh|}$}\end{minipage}}}%
    \put(0.36416793,0.32852138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{1}$}\end{minipage}}}%
    \put(0.4092014,0.32867882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03895647\unitlength}\raggedright \tiny{$B_{s}$}\end{minipage}}}%
    \put(0.20190117,-0.0138181){\color[rgb]{0,0,0}\rotatebox{91.19575762}{\makebox(0,0)[lt]{\begin{minipage}{0.01046659\unitlength}\raggedright \tiny{$X_{|\ung|+1-g_r}$}\end{minipage}}}}%
    \put(0.43502509,0.43677577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19836441\unitlength}\raggedright $|O'|_{\C}$\end{minipage}}}%
    \put(0.2504293,0.53769228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18505375,0.53814179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.09963959,0.53838595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.03381761,0.53833298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.78073144,0.39395147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.82432703,0.39460884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.86834596,0.39467198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.9134903,0.39556335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.41877478,0.39127735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34209065,0.39187161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.03341616,0.12939319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.10002237,0.12939321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.18661047,0.13087333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.25321668,0.13087335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.34868561,0.12865312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.41529182,0.12865314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.53370287,0.12643293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.57958716,0.12865314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.62473137,0.12865312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.66395503,0.12791307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.0041728,0.38721205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.11581315,0.34472606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.10609497,0.38209228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02467459\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(0.25442995,0.3479556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02467459\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(0.00305251,0.24016924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_1}$\end{minipage}}}%
    \put(0.1552485,0.39065429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.15111595,0.23920868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04195012\unitlength}\raggedright $C^{\otimes h_s}$\end{minipage}}}%
    \put(0.49747349,0.12731679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10468967\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.26199696,0.31100888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.36937487,0.35310099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.41318505,0.35353051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.36767084,0.09762874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.41148101,0.09805821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.52665091,0.09718218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.57046108,0.0976117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.61328613,0.09762876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.65709631,0.09805828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.80898427,0.35393611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.85279445,0.35436563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.89632901,0.3550039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.94013919,0.35543342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03837981\unitlength}\raggedright $\alpha$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{56bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07142857)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory1.pdf}}%
    \put(0.37839789,0.4827055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.52300223,0.15448988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30094044\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.52300132,1.02493659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30094044\unitlength}\raggedright $Y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory2.pdf}}%
    \put(0.26205645,0.33189858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.26169922,0.78080056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.38515598,0.10814251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21065831\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.38515767,1.15814281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21065831\unitlength}\raggedright $Z$\end{minipage}}}%
    \put(0.38515767,0.63814281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21065831\unitlength}\raggedright $Y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory3.pdf}}%
    \put(0.24352196,0.28766206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.64308268,0.2923338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.32604806,0.09845209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17554859\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.74570465,0.09845209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2011109\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.74570465,0.61095234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17554859\unitlength}\raggedright $V$\end{minipage}}}%
    \put(0.32604806,0.61095234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17554859\unitlength}\raggedright $Y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory4.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{48bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory4.pdf}}%
    \put(0.5699315,0.18396887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20356519\unitlength}\raggedright $X$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory5.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory5.pdf}}%
    \put(0.21069295,0.13367369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22139121\unitlength}\raggedright $X^{*}$\end{minipage}}}%
    \put(0.82357053,0.13065903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13571013\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.40773523,0.40403306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> rubancategory6.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1625)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory6.pdf}}%
    \put(0.12490433,0.0614365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.43721671,0.12958742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70273871,0.0598675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(1.00123968,0.12836107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(-0.09058427,0.08675521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05848799\unitlength}\raggedright $\mr{ev}_{X}=$\end{minipage}}}%
    \put(0.16829643,0.08831496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16427533\unitlength}\raggedright , $\mr{coev}_{X}=$\end{minipage}}}%
    \put(0.47182646,0.09953496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12451006\unitlength}\raggedright , $\mr{\widetilde{ev}}_{X}=$\end{minipage}}}%
    \put(0.73302219,0.10120415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14681585\unitlength}\raggedright , $\mr{\widetilde{coev}}_{X}=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rubancategory7.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rubancategory7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.225)%
    \put(0,0){\includegraphics[width=\unitlength]{rubancategory7.pdf}}%
    \put(-0.02172919,0.03338852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.1273649,0.03513852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.39796048,0.03569902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.25619797,0.03569902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.83028799,0.03950327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.95810277,0.03719452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.9054888,0.10149252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.15337327,0.11795754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11669143\unitlength}\raggedright , $\tau^{-1}_{X,Y}=$\end{minipage}}}%
    \put(-0.09274502,0.10634111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11436515\unitlength}\raggedright $\tau_{X,Y}=$\end{minipage}}}%
    \put(0.43918041,0.11126924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11669143\unitlength}\raggedright , $\theta_{X}=$\end{minipage}}}%
    \put(0.54578039,0.04354177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.64653189,0.03948502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.71385607,0.11697596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11669143\unitlength}\raggedright , $\theta^{-1}_{X}=$\end{minipage}}}%
    \put(0.60433584,0.09973277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012903\unitlength}\raggedright $=$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> surgeryorientationv2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgeryorientationv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{surgeryorientationv2.pdf}}%
    \put(0.4281073,0.14882537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26963309\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> twist11.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twist11.pdf}}%
    \put(0.34106706,0.27263883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1846535\unitlength}\raggedright \end{minipage}}}%
    \put(0.58983534,0.27210267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28974402\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twist11.pdf}}%
    \put(0.36779007,0.27179387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28974402\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> twist223.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist223.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twist223.pdf}}%
    \put(0.58421228,0.16544447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28974402\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twist223.pdf}}%
    \put(0.36216705,0.16575327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28974402\unitlength}\raggedright $\longleftrightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> universal12.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'universal12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{universal12.pdf}}%
    \put(0.06148567,0.13916527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{1}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.36204001,0.14215331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.06691971,0.02172413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27176339\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{universal12.pdf}}%
    \put(0.22043541,0.15521156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06846404\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{universal12.pdf}}%
    \put(0.0240038,0.01003328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.30241015,0.00997355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.37304985,0.00588417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_i$\end{tabular}}}}%
    \put(0.2943974,-0.0231746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1=Y$\end{tabular}}}}%
    \put(0.41320377,0.07428149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.44347987,0.00963753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.28003057,0.26131194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.14668213,0.25936874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.00156299,0.26076201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.42384437,0.25843341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.18180025,0.07065822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.04088337,0.07157804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{universal12.pdf}}%
    \put(0.48606333,0.14232154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06846404\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{universal12.pdf}}%
    \put(0.59260788,0.14013982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{2}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.88937022,0.14382695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.59524547,0.02269867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27176339\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{universal12.pdf}}%
    \put(0.75085851,0.15688522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06846404\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{universal12.pdf}}%
    \put(0.5544269,0.01170694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.90347302,0.00755783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_i$\end{tabular}}}}%
    \put(0.82202404,0.00836607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.94362694,0.07595515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.97390302,0.01131119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.81045367,0.26298559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.67710523,0.26104239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.53198609,0.26243567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.95426744,0.26010706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.71222335,0.07233187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.57130647,0.0732517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{universal12.pdf}}%
  \end{picture}%
\endgroup%


==> universal13.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'universal13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.99212598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27272727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{universal13.pdf}}%
    \put(0.06471481,0.13414638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{1}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.36278521,0.13710974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.07010394,0.01767579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26951741\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{universal13.pdf}}%
    \put(0.22235092,0.15006004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06789822\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{universal13.pdf}}%
    \put(0.02754271,0.00608153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.30364818,0.00602227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.37370408,0.00196673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_i$\end{tabular}}}}%
    \put(0.41352615,0.0697988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.44355203,0.00568905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.28145355,0.25528351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.14920717,0.2533564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.00528736,0.25473814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.42407881,0.2524288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.18403506,0.06620541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.04428278,0.06711764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{universal13.pdf}}%
    \put(0.49804014,0.14070839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06789822\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{universal13.pdf}}%
    \put(0.59144763,0.13511286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$|T_{2}^{o}|_{\C}$\end{tabular}}}}%
    \put(0.88575738,0.13876954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\psi_{f}$\end{tabular}}}}%
    \put(0.59406337,0.01864223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26951741\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{universal13.pdf}}%
    \put(0.74839035,0.15171979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06789822\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{universal13.pdf}}%
    \put(0.55358215,0.00774136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.89974366,0.00362657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_i$\end{tabular}}}}%
    \put(0.81896775,0.00442814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.93956573,0.07145864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.96959159,0.00734888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.80749299,0.25694335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.67524661,0.25501624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.5313268,0.25639797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.95011829,0.25408864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.71007449,0.06786525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0.57032222,0.06877748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{universal13.pdf}}%
  \end{picture}%
\endgroup%


==> universal2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'universal2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \put(0,0){\includegraphics[width=\unitlength]{universal2.pdf}}%
    \put(0.1697426,0.49470428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{1}^{o}|_{\C}$}}}%
    \put(0.73625832,0.49283004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.07115796,0.64451475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.31254285,0.64451515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.61126651,0.65095097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.85121376,0.64773287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.78911563,0.43000803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04860335\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.04794131,0.36066994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{1}$\end{minipage}}}%
    \put(0.2547683,0.35790737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27820479\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0.58533772,0.36271302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{1}$\end{minipage}}}%
    \put(0.70637214,0.36271302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{i}$\end{minipage}}}%
    \put(0.45075212,0.50515593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.05465193,0.43405527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.30060866,0.43519867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.59061322,0.4378942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.16158125,0.1578102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|T_{2}^{o}|_{\C}$}}}%
    \put(0.728097,0.15593597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{f}$}}}%
    \put(0.06406928,0.30825625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.3043815,0.30825725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.60417788,0.31358795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.84519783,0.3141466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.78095428,0.09311405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04860335\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.03977997,0.02377602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{1}$\end{minipage}}}%
    \put(0.24660696,0.02101344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24495095\unitlength}\raggedright $X_{|\underline{g}|+n+|\underline{h}|}=Y$\end{minipage}}}%
    \put(0.57717634,0.02521302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{1}$\end{minipage}}}%
    \put(0.69821077,0.02521302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541593\unitlength}\raggedright $X_{i}$\end{minipage}}}%
    \put(0.44259078,0.16826195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762851\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.04863596,0.09930667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.29352001,0.09830465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.58245188,0.09992752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04804469\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.85974091,0.36711483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04860335\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0.85302116,0.03013865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04860335\unitlength}\raggedright $Y$\end{minipage}}}%
  \end{picture}%
\endgroup%

